SANC Monte Carlo programs for small-angle Bhabha scattering

Luminosity monitoring at $e^+e^-$ colliders is investigated using SANC Monte Carlo event generator ReneSANCe and integrator MCSANC for simulation of Bhabha scattering at low angles. Results are presented for center-of-mass energies of the Z boson resonance and 240 GeV for the conditions of typical luminosity detectors. It is shown that taking into account bremsstrahlung events with extremely low electron scattering angles is relevant to match the precision tags of the future electron-positron colliders.

==> definitions.sty <==
\def\bq  {\begin{equation}}
\def\eq  {\end{equation}}
\def\bqa {\begin{eqnarray}}
\def\eqa {\end{eqnarray}}
\def\nll {\nonumber\\}
\def\mw  {M_{\sss{W}}}
\def\mz  {M_{\sss{Z}}}
\def\mh  {M_{\sss{H}}}
\def\qmo {Q_f}
\def\me {m_e}
\def\ml {m_l}
\def\me {m_l}
\def\mf {m_f}
\def\kt {k_t}
\def\ku {k_u}
\def\kl {k_l}
\def\cmi {c_-}
\def\cpl {c_+}
\def\betacpl{\beta^{c_{+}}}
\def\betacmi{\beta^{c_{-}}}
\def\betapl{\beta^{+}}
\def\betami{\beta^{-}}
\newcommand{\sla}[1]{/\!\!\!#1}
\newcommand{\Litwo}{\mbox{${\rm{Li}}_{2}$}}
\newcommand{\sss}[1]{\scriptscriptstyle{#1}}
\newcommand{\Longitud}{{\shortparallel}}
\newcommand{\ds }{\displaystyle}
\newcommand{\ip }[1]{u\left({#1}        \right)}    % incoming particle
\newcommand{\iap}[1]{{\bar{v}}\left({#1}\right)}    %    "     anti-p
\def\vmo{v_f}
\def\amo{a_f}

\DeclareDocumentCommand{\simpBorn}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);

	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-2mm,yshift=8mm] {$3$} (p4);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$4$} (p3);
		\coordinate [label={[xshift=17mm,yshift=-10mm]\(u\) -- channel}];
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-2mm,yshift=8mm] {$4$} (p4);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$3$} (p3);
		\coordinate [label={[xshift=17mm,yshift=-10mm]\(t\) -- channel}];
        }
%         \ifthenelse{\equal{#1}{1}
% 		{

% 		}
% 		\ifthenelse{\equal{#1}{2}}{

% 		}	
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\born}{t! O{1.5} O{2}}{
\begin{tikzpicture}
	\begin{feynman}
			\path (0,0) coordinate[label={[anchor=south]\(\text{fu = typeIU}\)}] (p1)
			++ (-45:#2) coordinate[label={[anchor=north east]\(\nu\)}] (qin)
			++ (-90:#3) coordinate[label={[anchor=south east]\(\mu\)}] (qout)
			++ (225:#2) coordinate[label={[anchor=north]\(\text{fd = typeID}\)}] (p2);
			
			\ifthenelse{#1=\BooleanTrue}
			{
				\path (qin) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vd = typeFD}\)}] (p4);
				\path (qout) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vu = typeFU}\)}] (p3);
			}{
				\path (qin) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vu = typeFU}\)}] (p4);
				\path (qout) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vd = typeFD}\)}] (p3);
			}
			
			\draw (qout) edge[fermion,line width=0.4mm] (qin);
			
			\draw (qin) edge[fermion,reversed momentum={[arrow shorten=0.2,xshift=5mm,yshift=4mm]},line width=0.4mm] node[below,xshift=6mm,yshift=7mm,pos=0.5] {$p_{1}$} (p1);
			
			\draw (p2) edge[fermion, momentum={[arrow shorten=0.2,xshift=5mm,yshift=-4mm]},line width=0.4mm] node[below,xshift=6mm,yshift=-1mm,pos=0.5] {$p_{2}$} (qout);
			
			\ifthenelse{#1=\BooleanTrue}
			{
				\draw (qout) edge[photon,reversed momentum={[arrow shorten=0.2,yshift=-6mm]},line width=0.3mm] node[below,yshift=-3mm,pos=0.5] {$p_{4}$} (p3);
				
				\draw (qin) edge[photon, reversed momentum={[arrow shorten=0.2, yshift=0mm]},line width=0.3mm] node[below,yshift=8mm,pos=0.5] {$p_{3}$} (p4);
			}{
				\draw (qin) edge[photon,reversed momentum={[arrow shorten=0.2,yshift=0mm]},line width=0.3mm] node[below,yshift=8mm,pos=0.5] {$p_{4}$} (p4);
				
				\draw (qout) edge[photon, reversed momentum={[arrow shorten=0.2, yshift=-6mm]},line width=0.3mm] node[below,yshift=-3mm,pos=0.5] {$p_{3}$} (p3);
			}
	\end{feynman}
		\ifthenelse{#1=\BooleanTrue}
		{
		\coordinate [label={[xshift=5mm,yshift=-55mm]\(u\) -- channel}];
		}{
		\coordinate [label={[xshift=5mm,yshift=-55mm]\(t\) -- channel}];
		}	
\end{tikzpicture}
}

\DeclareDocumentCommand{\hard}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);
        \path (q) ++ (90:#2) coordinate (p5);
	    
	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
        
        \ifthenelse{\equal{#1}{3}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
		}
		
        \ifthenelse{\equal{#1}{4}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
		}
		
        \ifthenelse{\equal{#1}{5}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
		
        \ifthenelse{\equal{#1}{6}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
        }
        
	\end{feynman}
\end{tikzpicture}
}


\DeclareDocumentCommand{\hardd}{O{1} O{1.5} O{2.5} O{1.5}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);
        \path (q) ++ (90:#2) coordinate (p5);
	    
	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
        
        \ifthenelse{\equal{#1}{3}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
		}
		
        \ifthenelse{\equal{#1}{4}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
		}
		
        \ifthenelse{\equal{#1}{5}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
		
        \ifthenelse{\equal{#1}{6}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
        }
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\virtFVP}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
        \path 
           (0,0) coordinate (p1) 
        ++ (0:#4) coordinate (p2)
        ++ (0:#4) coordinate (q)
        ++ (0:#4) coordinate (p3)
        ++ (0:#4) coordinate (p4);
        
        \draw (0:#3) node[photon,minimum size=#3cm,line width=0.4mm,circle];
        \node[above,xshift=#3cm] (q) at (0,#4) {$k$};
        \node[below,xshift=#3cm] (q) at (0,-#4) {$p+k$};
        
	    \draw (p1) edge[fermion,line width=0.4mm] node[below, xshift=0mm, yshift=0mm] {$p$} (p2);
	    \draw (p3) edge[fermion,line width=0.4mm]
        node[below, xshift=0mm, yshift=0mm] {$p$} (p4);

	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\virtFSE}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
        \path 
           (0,0) coordinate (p1) 
        ++ (0:#4) coordinate (p2)
        ++ (0:#4) coordinate (q)
        ++ (0:#4) coordinate (p3)
        ++ (0:#4) coordinate (p4);
        
        \draw[fermion,line width = 0.4mm] (p2) -- (p3);
        \draw[photon,line width=0.4mm] (p2) arc[start angle=180, end angle=0, radius=#4];
        
        \node[above,xshift=#3cm] (q) at (0,#4) {$k$};
        \node[below,xshift=#3cm] (q) at (0,0) {$p-k$};
	    \draw (p1) edge[fermion,line width=0.4mm] node[below, xshift=0mm, yshift=0mm] {$p$} (p2);
        \draw (p3) edge[fermion,line width=0.4mm]
        node[below, xshift=0mm, yshift=0mm] {$p$} (p4);

	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\DYCC}{O{1} O{1} O{2} O{1} O{0.5}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$2$} (p2);
     
	    \draw (qout) edge[boson,line width=0.6mm] (qin);
     
	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[below,xshift=-2mm,yshift=0mm] {$3$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (90:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=3.5mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (225:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (135:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=1mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=1.5mm,yshift=1mm] {$5$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=2mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\DYCCex}{O{1} O{1.5} O{1.5} O{1.5} O{0.7}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$2$} (p2);
     
	    \draw (qout) edge[boson,line width=0.6mm] (qin);
     
	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[below,xshift=-2mm,yshift=0mm] {$3$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (90:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4.5mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (225:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=-3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (135:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=1mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=2mm,yshift=1mm] {$5$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\sbhabha}{O{1} O{1} O{1.5} O{1.5} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[scale=1.3,below,xshift=2mm,yshift=0mm] {$e^{-}$} (p2);
        %node[below,xshift=-1mm,yshift=-4mm] {$p_{2}$} (p2);
     
	    \draw (qout) edge[boson,line width=0.4mm] node[scale=1.3,below,xshift=-0.5mm,yshift=8mm] {$Z,\gamma$} 
        %node[below,xshift=-0.5mm,yshift=-11mm] {$s-\text{channel}$} 
        (qin);
     
	    \draw (p3) edge[anti fermion,line width=0.4mm] 
        node[scale=1.3,below,xshift=-2mm,yshift=0mm] {$e^{-}$} (qout);
        %node[below,xshift=1mm,yshift=-4mm] {$p_{3}$} (qout);
     
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$p_{1}$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=3mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$p_{4}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0.5mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0.5mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		}

        \ifthenelse{\equal{#1}{6}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[scale=1.3,below,xshift=2mm,yshift=7mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[scale=1.3,below,xshift=-2mm,yshift=7mm] {$e^{+}$} (p4);
		}

        \ifthenelse{\equal{#1}{7}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=8mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$e^{+}$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\tbhabha}{O{1} O{1} O{1.5} O{1.} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (zero) 
        ++ (0,0) coordinate (p2)
        ++ (-45:#5) coordinate (p2half)
	    ++ (-45:#5) coordinate (qin)
	    ++ (-90:#4) coordinate (q)
	    ++ (-90:#4) coordinate (qout)
        ++ (-135:#5) coordinate (p3half)
	    ++ (-135:#5) coordinate (p3);
	    
	    \path (qin) ++ (45:#5) coordinate (p1half)
        ++ (45:#5) coordinate (p1);
        \path (qout) ++ (-45:#5) coordinate (p4half)
	    ++ (-45:#5) coordinate (p4);
     
	    \draw (qin) edge[fermion,line width=0.4mm]         node[scale=1.3,below,xshift=-4mm,yshift=3mm] {$e^{+}$} (p2);
        %node[below,xshift=-10mm,yshift=10mm] {$p_{1}$} (p2); 
     
	    \draw (qout) edge[boson,line width=0.4mm] 
        node[scale=1.3,below,xshift=-6mm,yshift=4mm] {$Z,\gamma$} 
        %node[below,xshift=-0.5mm,yshift=-20mm] {$t-\text{channel}$} 
        (qin);

	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[scale=1.3,below,xshift=-5mm,yshift=3mm] {$e^{-}$} (qout);
        %node[below,xshift=-10mm,yshift=-3mm] {$p_{2}$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (180:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4.5mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0mm] {$p_{5}$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0mm] {$p_{5}$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		}

        \ifthenelse{\equal{#1}{6}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[scale=1.3,below,xshift=5mm,yshift=4mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[scale=1.3,below,xshift=5mm,yshift=3mm] {$e^{-}$} (p4);
		}

	    \ifthenelse{\equal{#1}{7}}{
        \path (q) ++ (180:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=4mm,yshift=3mm] {$e^{+}$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=5mm,yshift=4mm] {$e^{-}$} (p4);
        }
        
	\end{feynman}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% BARE1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\DeclareDocumentCommand{\BARE}{O{0.1} O{1} O{3} O{2}}
{
\begin{tikzpicture}[decoration=snake]
%first argument is width of the detector elements 
%second argument is height of the detector elements
%third argument is the horizontal distance between the detector elements  
%fourth argument is the position where the top elements of the detector will begin to be drawn.

%top part
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (0,#4) -- (#1,#4) -- (#1,#4+#2) -- (0,#4+#2) -- (0,#4);
    
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (#3,#4) -- (#3+#1,#4) -- (#3+#1,#4+#2) -- (#3,#4+#2) -- (#3,#4);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#3,#4+#2/2) node[red,scale=1.5,midway,above] {$e$};

    \draw[decorate,draw=blue] (#3/2+#1/2,#4/2+#2/2) -- (0,#4/2+#2/2+#1) node[blue,scale=1.5,midway,above] {$\gamma$};
%middle part 

    \draw (0,#4/2+#2/2) -- (#3+#1,#4/2+#2/2);
    
%bottom part
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (0,0) -- (#1,0) -- (#1,#2) -- (0,#2) -- (0,0);
    
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (#3,0) -- (#3+#1,0) -- (#3+#1,#2) -- (#3,#2) -- (#3,0);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#1,#2/2) node[red,scale=1.5,midway,above] {$e$};

    \end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% CALO1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\DeclareDocumentCommand{\CALO}{O{0.1} O{1} O{3} O{2}}
{
\begin{tikzpicture}[decoration=snake]
%first argument is width of the detector elements 
%second argument is height of the detector elements
%third argument is the horizontal distance between the detector elements  
%fourth argument is the position where the top elements of the detector will begin to be drawn.

%top part
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (0,#4) -- (#1,#4) -- (#1,#4+#2) -- (0,#4+#2) -- (0,#4);
    
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (#3,#4) -- (#3+#1,#4) -- (#3+#1,#4+#2) -- (#3,#4+#2) -- (#3,#4);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#3,#4+#2/2) node[red,scale=1.5,midway,above] {$e$};

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (0,#4/2+#2/2+#1) node[red,scale=1.5,midway,above] {$e$};;

%middle part 

    \draw (0,#4/2+#2/2) -- (#3+#1,#4/2+#2/2);
    
%bottom part
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (0,0) -- (#1,0) -- (#1,#2) -- (0,#2) -- (0,0);
    
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (#3,0) -- (#3+#1,0) -- (#3+#1,#2) -- (#3,#2) -- (#3,0);

    \draw[decorate,draw=blue] (#3/2+#1/2,#4/2+#2/2) -- (#1,#2/2) node[blue,scale=1.5,midway,above] {$\gamma$};
    
    \end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% END BARE1 and CALO1 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
